Khovanov homology and quantum error-correcting codes

Error-correcting codes for quantum computing are crucial to address the fundamental problem of communication in the presence of noise and imperfections. Audoux used Khovanov homology to define families of quantum error-correcting codes with desirable properties. We explore Khovanov homology and some of its many extensions, namely reduced, annular, and $\mathfrak{sl}_3$ homology, to generate new families of quantum codes and to establish several properties about codes that arise in this way, such as behavior of distance under Reidemeister moves or connected sums.

==> 1map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}
    \node[align=center] at (0,0) {$V \to V \otimes A$};
    \node[align=center] at (0,-0.5) {$v_{\pm} \mapsto v_{\pm} \otimes \circled{-} + v_{\pm} \otimes \circled{+}$};
\end{tikzpicture}

\end{document}

==> 2map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}
    \node[align=center] at (0,0) {$V\otimes A \to V$};
    \node[align=center] at (0,-0.5) {$v_{\pm} \otimes \circled{\eps} \mapsto v_{\pm}$};

\end{tikzpicture}

\end{document}

==> 3map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}
    \node[align=center] at (0,0) {$V\otimes V \to A$};
    \node[align=center] at (0,-0.5) {$v_{\pm} \otimes v_{\mp} \mapsto \circled{-} + \circled{+}$};

    \node[align=center] at (0,-1) {$v_{\pm} \otimes v_{\pm} \mapsto 0$};
\end{tikzpicture}

\end{document}


==> 4map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}
    \node[align=center] at (0,0) {$A \to V \otimes V$};
    \node[align=center] at (0,-0.5) {$\circled{\eps} \mapsto (v_{+} \otimes v_{-}) + (v_{-} \otimes v_{+})$};
\end{tikzpicture}

\end{document}

==> Box_basis.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);
\draw (1,0) arc (0:180:.5 and 1);% cap 1



\draw (0,-0.5) arc (180:360:.5 and .2);
\draw (1,-0.5) arc (0:180:.5 and .2);
\draw (0,-0.5) arc (180:360:.5 and 1);% cup 1


\draw (2,0) arc (180:360:.5 and .2);
\draw[densely dashed] (3,0) arc (0:180:.5 and .2);
\draw (3,0) arc (0:180:.5 and 1);% cap 2


\draw (2,-0.5) arc (180:360:.5 and .2);
\draw (3,-0.5) arc (0:180:.5 and .2);
\draw (2,-0.5) arc (180:360:.5 and 1);% cup 2

\draw (4,0) arc (180:360:.5 and .2);
\draw[densely dashed] (5,0) arc (0:180:.5 and .2);
\draw (5,0) arc (0:180:.5 and 1);% cap 3

\draw (4,-0.5) arc (180:360:.5 and .2);
\draw (5,-0.5) arc (0:180:.5 and .2);
\draw (4,-0.5) arc (180:360:.5 and 1);% cup 2

\node at (0, -1) [label=right:$\framebox{0}$] {};

\node at (2, -1) [label=right:$\framebox{1}$] {};

\node at (4, -1) [label=right:$\framebox{2}$] {};

\node at (0, 0.5) [label=right:$\framebox{2}$] {};

\node at (2, 0.5) [label=right:$\framebox{1}$] {};

\node at (4, 0.5) [label=right:$\framebox{0}$] {};

\node at (3.2, 0.5) [label=right:$-$] {};
\node at (1.2, 0.5) [label=right:$-$] {};
\node at (-0.8, 0.5) [label=right:$-$] {};

\node at (-2, 0.5) [label=right:$\textrm{dual}$] {};

\node at (-2, -0.8) [label=right:$\textrm{ basis}$] {};
\end{tikzpicture}

\end{document}

==> General_Cups.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}  
    % Draw the top left circle (output)
    \draw (-2,3) ellipse (1 and 0.5);
    
    % Draw the top right circle (output)
    \draw (2,3) ellipse (1 and 0.5);

    % Draw the top right circle (output)
    \draw (6,3) ellipse (1 and 0.5);
    \draw (10,3) ellipse (1 and 0.5);

    \draw (-1,3) arc (-180:0:1 and 0.5);
    \draw (7,3) arc (-180:0:1 and 0.5);
    
    \draw (-3,3) arc (-180:0:7 and 4);

   \node at (4, 1) [circle, fill, inner sep=1.5pt, label=right:$j$] {};
    \node at (4, 3) {\dots};
\end{tikzpicture}
\end{document}

==> HopfLinkConnect.tex <==
\documentclass{standalone}
\usepackage{tikz}
\newcommand{\dist}{\widehat{d}}

\begin{document}

$\dist^m\left(\begin{tikzpicture}[baseline=-5pt, scale = 0.75]
    \draw [black,preaction={draw,line width=5pt, white}] (3/4,-1/2) .. controls (1/2,-3/8) and (3/8,-3/16) .. (3/8, 0);
    \draw [black,preaction={draw,line width=5pt, white}] (3/8,0) circle (8pt);
    \draw [black,preaction={draw,line width=5pt, white}] (3/4,1/2) .. controls (1/2,3/8) and (3/8,3/16) .. (3/8, 0);
    \draw[fill=black] (9/16,6/16) circle (2pt);
\end{tikzpicture}\, \right) = 
\min\left\{2\dist^{m+n_-}\left(\begin{tikzpicture}[baseline=-5pt, scale = 0.7]
    \draw (3/4,-1/2) .. controls (1/4,-1/4) and (1/4,1/4) .. (3/4, 1/2);
    \draw[fill=black] (3/8,0) circle (2pt);
\end{tikzpicture}\, \, \right), \dist^{m-2+n_-}\left(\begin{tikzpicture}[baseline=-4pt, scale = 0.7]
    \draw (3/4,-1/2) .. controls (1/4,-1/4) and (1/4,1/4) .. (3/4, 1/2);
    \draw[fill=black] (3/8,0) circle (2pt);
\end{tikzpicture}\, \, \right)\right\}$
\end{document}

==> HopfLinkSequence.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{hobby}
\usetikzlibrary{math}

\begin{document}
\begin{tikzpicture}[scale=2]
\begin{scope}[shift={(-4.1,0)}]
    \draw (-0.15,0) arc[start angle = 120, end angle = -220, radius = 0.3];
    \draw (0.155,-0.055) arc[start angle = 300, end angle = -40, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
\end{scope}

\begin{scope}[shift={(-2.65,0)}]
    \draw (-0.15,0) arc[start angle = 120, end angle = -220, radius = 0.3];
    \draw (0.155,-0.055) arc[start angle = 300, end angle = -40, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
\end{scope}

\begin{scope}[shift={(0.5,0)}]
    \draw (-0.15,0) arc[start angle = 120, end angle = -220, radius = 0.3];
    \draw (0.155,-0.055) arc[start angle = 300, end angle = -40, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
\end{scope}

\begin{scope}[shift={(1.95,0)}]
    \draw (-0.15,0) arc[start angle = 120, end angle = -220, radius = 0.3];
    \draw (0.155,-0.055) arc[start angle = 300, end angle = -40, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
\end{scope}


\node at (-3.37,0) {\large\#};
\node at (-1.8,0) {\large\#};
\fill (-1.3,0) circle (0.8pt);
\fill (-1,0) circle (0.8pt);
\fill (-0.7,0) circle (0.8pt);
\node at (-0.25,0) {\large\#};
\node at (1.28,0) {\large\#};

\begin{scope}[shift = {(3.8,0.3)}]
    \draw (0,0) -- (4.4,0); 
    \fill (2.0,0.1) circle (0.6pt);
    \fill (2.2,0.1) circle (0.6pt);
    \fill (2.4,0.1) circle (0.6pt);
    \foreach \x in {0.6, 1.5, 2.9, 3.8} {
        \tikzmath{
            \r = 0.3; 
        }
        \draw[color=white, thick] (\x - \r - 0.1, 0) -- (\x - \r + 0.1, 0);
        \draw ({\x + \r*cos(15)},{\r*sin(15)}) arc[start angle = 15, end angle = 345, radius = \r];
    }
    \draw (0,0) arc[start angle = 90, end angle = 270, radius = 0.5];
    \draw (4.4,0) arc[start angle=270, end angle=90, radius=-0.5];
    \draw (0,-1) -- (4.4,-1);
    \fill (2.2,-1) circle (2pt);
\end{scope}
\node at (2.8,-0.05) {\LARGE=};
\end{tikzpicture}
\end{document}

==> Hopf_cube.tex <==
\documentclass{standalone}
\usepackage{tikz,relsize, amssymb, amsmath}
\usetikzlibrary{knots}
\usepackage{rotating}
\usetikzlibrary{calc}
\begin{document}


\begin{tikzpicture}[scale=.7]




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%% CUBE OF RES FOR HOPF %%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%]

%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[scale=.5]
\begin{scope}[rotate=90]
\coordinate (p3) at (0,0);
\node[draw=none] at (p3)  {};

\coordinate (e1') at (-0.707  ,-0.707   );
\coordinate (e2') at (0.707  ,-0.707   );
\coordinate (e3') at (-1.414  ,-1.414   );
\coordinate (e4') at (1.414  ,-1.414   );

\coordinate (l1) at (-1  , 1.732   );



\draw[ ] (e2') arc[start angle=-45, end angle=45, radius=1];
\draw[ ] (-0.707  ,0.707   ) arc[start angle=135, end angle=225, radius=1];
\draw[ ] (e2') arc[start angle=135, end angle=315, radius=.5];


\draw[ ] (e3') arc[start angle=-135, end angle=45, radius=.5];

\draw[ ] (-0.707  ,0.707   ) arc[start angle=-45, end angle=135, radius=.5];

\draw[ ] (e4') arc[start angle= -45, end angle = 45, radius = 2];
\draw[ ] (-1.414  ,1.414   ) arc[start angle= 135, end angle = 225, radius = 2];
\draw (1.414  ,1.414   ) arc[start angle = 45, end angle = 225, radius=.5]; 




%\node at     (0,-2.5) {$\mathsmaller{D_{1,1}}$};
\node at (-2,0) {$\bullet$};
\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(8,-3)},rotate=90]
\coordinate (p) at (0,0);
\node[draw=none] at (p)  {};

\coordinate (e1) at (-0.707,-0.707);
\coordinate (e2) at (0.707,-0.707);
\coordinate (e3) at (-1.414,-1.414);
\coordinate (e4) at (1.414,-1.414);


\draw[  ] (e2) arc[start angle=-45, end angle=225, radius=1];
\draw[  ] (e2) arc[start angle=135, end angle=315, radius=.5];

\draw[  ] (e4) arc[start angle=-45, end angle=225, radius=2];
\draw[  ] (e3) arc[start angle=-135, end angle=45, radius=.5];

%\node at     (0,-2.5) {$\mathsmaller{D_{1,0}}$};

\node at (-2,0) {$\bullet$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8,3)},rotate=90]
\coordinate (p3) at (0,0);
\node[draw=none] at (p3)  {};

\coordinate (e1') at (-0.707  ,-0.707   );
\coordinate (e2') at (0.707  ,-0.707   );
\coordinate (e3') at (-1.414  ,-1.414   );
\coordinate (e4') at (1.414  ,-1.414   );

\coordinate (l1) at (-1  , 1.732   );




\draw[ ] (-0.707  ,0.707   ) arc[start angle=-225, end angle=45, radius=1];


\draw[ ] (-0.707  ,0.707   ) arc[start angle=-45, end angle=135, radius=.5];

\draw[ ] (-1.414  ,1.414   ) arc[start angle= -225, end angle = 45, radius = 2];

\draw (1.414  ,1.414   ) arc[start angle = 45, end angle = 225, radius=.5]; 



%\node at     (0,-2.5) {$\mathsmaller{D_{0,1}}$};
\node at (-2,0) {$\bullet$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(16,0)},rotate=90]


\coordinate (p2) at (0,0);
\node[draw=none] at (p2)  {};

\draw[  ] (p2) circle [radius=1];
\draw[  ] (p2) circle [radius=2];

\node at (-2,0) {$\bullet$};

%\node at     (0,-2.5) {$\mathsmaller{D_{0,0}}$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\node at (8,-.2) {$\mathsmaller{\bigoplus}$};

\draw[->] (2.5,{2.5*3/8}) -- (5.5, {5.5*3/8});

\draw[->] (2.5,-{2.5*3/8}) -- (5.5, -{5.5*3/8});


\begin{scope}[shift={(8,3)}]
\draw[->] (2.5,-{2.5*3/8}) -- (5.5, -{5.5*3/8});
\end{scope}

\begin{scope}[shift={(8,-3)}]
\draw[->] (2.5,{2.5*3/8}) --  (5.5, {5.5*3/8});
\end{scope}


\end{scope}


\end{tikzpicture}

\end{document}


==> RIIIcounterexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{positioning,fit}

\begin{document}
\begin{tikzpicture}[scale = 0.3]
\path (-1,3) -- (10,3);
\begin{scope}
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=1.5cm] (RIIIa) at (0,0){};
\begin{knot}[
clip width=3,
end tolerance = 0.1 cm,
consider self intersections=true
]
\strand (-2,.5) to [closed, curve through = {(0,-.5) (2,.5)}] (0,-2.5);
\strand (-2,-.5) to [closed, curve through = {(-.5,0) (.5,1) (0,2) (-.5,1) (.5,0) (2,-.5)}] (0,2.5);
\node at (5,0) {$d = 2$};
\flipcrossings{1,2};
\end{knot}
\end{scope}

\begin{scope}[shift = {(0,-12)}]
\node[circle,draw=white, fill=white, inner sep=0pt,minimum size=1.5cm] (RIIIb) at (0,0){};
\begin{knot}[
clip width=3,
end tolerance = 0.08 cm,
consider self intersections=true
]
\strand (-2.6,-0.5) to [closed, curve through = { (-2,.5) (0,1.3) (2,.5) (2.6,-0.5)}] (0,-2.5);
\strand (-2,-.5) to [closed, curve through = {(-.5,0) (.5,1) (0,2) (-.5,1) (.5,0) (2,-.5)}] (0,2.5);
\node at (5,0) {$d = 4$};
\flipcrossings{2,3}
\end{knot}
\end{scope}

\node[fit = (RIIIa)] (RIIIA){};
\node[fit = (RIIIb)] (RIIIB){};

\draw[->] (RIIIA) -- node [midway,right] {RIII}(RIIIB);


\end{tikzpicture}

\end{document}


==> RIIcounterexample.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{knots}
\usepackage{subcaption}
\usepackage{subfig}
\usepackage{mathtools}
\usepackage{stmaryrd}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{graphicx}
\usetikzlibrary{hobby}

\begin{document}
    \begin{tikzpicture}[scale = 0.3]
    \begin{scope}
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=1.5cm] (RIIa) at (0,0){};
        \begin{knot}[clip width=3, end tolerance = 0.2cm]
            \strand (-2,.5) to [closed, curve through = {(0,.5) (2,.5)}] (0,-2.5);
            \strand (-2,-.5) to [closed, curve through = {(0,-.5) (2,-.5)}] (0,2.5);
            \node at (5,0) {$d = 2$};
        \end{knot}
    \end{scope}

    \begin{scope}[shift = {(0,-8)}]
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=1.5cm] (RIIb) at (0,0){};
        \begin{knot}[clip width=3, end tolerance = 0.2cm]
            \strand (-2,.5) to [closed, curve through = {(0,-.5) (2,.5)}] (0,-2.5);
            \strand (-2,-.5) to [closed, curve through = {(0,.5) (2,-.5)}] (0,2.5);
            \node at (5,0) {$d = 2$};
            \flipcrossings{1,2};
        \end{knot}
    \end{scope}

    \node[fit = (RIIa)] (RIIA){};
    \node[fit = (RIIb)] (RIIB){};

    \draw[->] (RIIA) -- node [midway,right] {RII} (RIIB);

    \begin{scope}[shift = {(0,-14)},scale = 0.6]
    \begin{scope}[shift = {(-4,0)}]
        \draw (-2.8,0.7) to [closed, curve through = {(-2.6,.3) (-1.7,.7) (-.8,.3) (0,.7) (.8,.3) (1.7,.7) (2.6,.3) (2.8,0.7)}] (0,2.7);
        \draw (-2.8,-0.7) to [closed, curve through = {(-2.6,-.3) (-1.7,-.7) (-.8,-.3) (0,-.7) (.8,-.3) (1.7,-.7) (2.6,-.3) (2.8,-0.7)}] (0,-2.7);
        \node at (0,-1.7) {$+$};
        \node at (0,1.7) {$+$};
    \end{scope}
    
    \node at (0,0) { $+$};
    
    \begin{scope}[shift = {(4,0)}]
        \draw (-2.8,0.7) to [closed, curve through = {(-2.6,.3) (-1.7,.7) (-.8,.3) (0,.7) (.8,.3) (1.7,.7) (2.6,.3) (2.8,0.7)}] (0,2.7);
        \draw (-2.8,-0.7) to [closed, curve through = {(-2.6,-.3) (-1.7,-.7) (-.8,-.3) (0,-.7) (.8,-.3) (1.7,-.7) (2.6,-.3) (2.8,-0.7)}] (0,-2.7);
        \node at (0,-1.7) {$-$};
        \node at (0,1.7) {$-$};
    \end{scope}
    
    \node[align = left] at (9.5,0) {$ \notin [0]$};
    \end{scope}
    \end{tikzpicture}

\end{document}


==> RIIdifferenttypes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{stmaryrd}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{hobby}
\begin{document}
\begin{tikzpicture}[baseline = -2];
\path (0,5)--(0,-7);
\begin{scope}[shift = {(0,0)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=2.5cm] (a) at (0,0){};
        \draw (.75,1) to [curve through = {(2/8,0)}] (.75,-1);
        \draw (-0.75,1) to [curve through = {(-2/8,0)}] (-.75,-1);
    \end{scope}
    \node[fit = (a)] (A){};
    \begin{scope}[shift = {(4,1.5)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=2.5cm] (b) at (0,0){};
        \draw (.75,1) to [curve through = {(-3/8,0)}] (.75,-1);
        \draw[black,preaction={draw,line width=5pt, white}] (-0.75,1) to [curve through = {(3/8,0)}] (-.75,-1);
    \end{scope}
    \node[fit = (b)] (B){};
    \begin{scope}[shift = {(4,-1.5)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=2.5cm] (c) at (0,0){};
        \draw (-0.75,1) to [curve through = {(3/8,0)}] (-.75,-1);
        \draw[black,preaction={draw,line width=5pt, white}] (.75,1) to [curve through = {(-3/8,0)}] (.75,-1);
    \end{scope}
    \node[fit = (c)] (C){};

    \draw[->] (A)--(B);
    \draw[->] (A)--(C);
\end{tikzpicture}


\end{document}

==> ThetaBasis0dot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\path (-4.3,-1.3) (4.3,1.3);
    \draw (-2,-1)--(2,-1);
    \draw (-2,1)--(2,1);
    \draw (-2,-1)--(-2,1);
    \draw (-1,-1)--(-1,1);  
    \draw (2,-1)--(2,1);  
    \draw (2,-1) arc (-90:90:2 and 1);
    \draw (-2,-1) arc (-90:90:-2 and 1);
\node at (0.5, 0) {$\dots$};
\end{tikzpicture}

\end{document}

==> ThetaBasisB1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\path (-4.3,-1.3) (4.3,1.3);

% Filling first rung with grey
\fill[gray!30] (-2.3,-1) -- (-1.7,0.4) 
to[out=280,in=70] (-1.9,-2.94)
to[out=115,in=275] (-2.3,-1);

% Filling the second rung with grey
\fill[gray!30] (-0.9,-1) -- (-0.3,0.4) 
to[out=280,in=70] (-0.5,-3.27)
to[out=115,in=275] (-0.9,-1);

% Filling the third rung with grey
\fill[gray!30] (1.7,-1) -- (2.3,0.4) 
to[out=280,in=70] (2.1,-2.84)
to[out=115,in=275] (1.7,-1);

%top and bottom lines
\draw (-2,-1)--(2,-1);
\draw (-2,0.4)--(2,0.4);

%bars
\draw (-2.3,-1)--(-1.7,0.4);
\draw (-0.9,-1)--(-0.3,0.4);  
\draw (1.7,-1)--(2.3,0.4);  

%right arc
\draw (2,-1) arc (-90:90:2 and 0.7);
%left arc
\draw (-2,-1) arc (-90:90:-2 and 0.7);

\draw (-4,-0.3) arc (180: 0: 4 and -3);

%first rung
\draw (-2.3,-1) to[out=275,in=115] (-1.9,-2.94);
\draw[dashed] (-1.9,-2.94)
to[out=70,in=280] (-1.7,0.4);

%second rung
\draw (-0.9,-1) to[out=275,in=115] (-0.5,-3.27);
\draw[dashed] (-0.5,-3.27)
to[out=70,in=280] (-0.3,0.4);

%third rung
\draw (1.7,-1) to[out=275,in=115] (2.1,-2.84);
\draw[dashed] (2.1,-2.84)
to[out=70,in=280] (2.3,0.4);

\node at (-3.4, -1.5) [circle, label=right:$\framebox{j}$] {};
\node at (-1.4, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_1$] {};
\node at (2.7, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_s$] {};

\node at (0.8, 0) {\dots};

\end{tikzpicture}

\end{document}

==> ThetaBasisB2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\path (-4.3,-1.3) (4.3,1.3);

% Filling first rung with grey
\fill[gray!30] (-2.3,-1) -- (-1.7,0.4) 
to[out=280,in=70] (-1.9,-2.94)
to[out=115,in=275] (-2.3,-1);

% Filling the second rung with grey
\fill[gray!30] (-0.9,-1) -- (-0.3,0.4) 
to[out=280,in=70] (-0.5,-3.27)
to[out=115,in=275] (-0.9,-1);

% Filling the third rung with grey
\fill[gray!30] (1.7,-1) -- (2.3,0.4) 
to[out=280,in=70] (2.1,-2.84)
to[out=115,in=275] (1.7,-1);

%top and bottom lines
\draw (-2,-1)--(2,-1);
\draw (-2,0.4)--(2,0.4);

%bars
\draw (-2.3,-1)--(-1.7,0.4);
\draw (-0.9,-1)--(-0.3,0.4);  
\draw (1.7,-1)--(2.3,0.4);  

%right arc
\draw (2,-1) arc (-90:90:2 and 0.7);
%left arc
\draw (-2,-1) arc (-90:90:-2 and 0.7);

\draw (-4,-0.3) arc (180: 0: 4 and -3);

%first rung
\draw (-2.3,-1) to[out=275,in=115] (-1.9,-2.94);
\draw[dashed] (-1.9,-2.94)
to[out=70,in=280] (-1.7,0.4);

%second rung
\draw (-0.9,-1) to[out=275,in=115] (-0.5,-3.27);
\draw[dashed] (-0.5,-3.27)
to[out=70,in=280] (-0.3,0.4);

%third rung
\draw (1.7,-1) to[out=275,in=115] (2.1,-2.84);
\draw[dashed] (2.1,-2.84)
to[out=70,in=280] (2.3,0.4);

\node at (-3.4, -1.5) [circle, label=right:$\framebox{j}$] {};
\node at (-2.1, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_1$] {};
\node at (-0.7, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_2$] {};
\node at (1.9, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_s$] {};

\node at (0.8, 0) {\dots};

\end{tikzpicture}

\end{document}


\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\path (-4.3,-1.3) (4.3,1.3);
    \draw (-2,-1)--(2,-1);
    \draw (-2,1)--(2,1);
    \draw (-2,-1)--(-2,1);
    \draw (-1,-1)--(-1,1);  
    \draw (2,-1)--(2,1);  
    \draw (2,-1) arc (-90:90:2 and 1);
    \draw (-2,-1) arc (-90:90:-2 and 1);
\node at (-3, 0) [circle, fill, inner sep=1.5pt, label=right:$\framebox{j}$] {};
\node at (-2, 0) [circle, fill, inner sep=1.5pt, label=right:$i_1$] {};
\node at (-1, 0) [circle, fill, inner sep=1.5pt, label=right:$i_2$] {};
\node at (2, 0) [circle, fill, inner sep=1.5pt, label=right:$i_s$] {};

\node at (0.5, 0) {\dots};
\end{tikzpicture}

\end{document}

==> ThetaBasismodify.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\path (-4.3,-1.3) (4.3,1.3);

% Filling first rung with grey
\fill[gray!30] (-2.3,-1) -- (-1.7,0.4) 
to[out=280,in=70] (-1.9,-2.94)
to[out=115,in=275] (-2.3,-1);

% Filling the second rung with grey
\fill[gray!30] (-0.9,-1) -- (-0.3,0.4) 
to[out=280,in=70] (-0.5,-3.27)
to[out=115,in=275] (-0.9,-1);

% Filling the third rung with grey
\fill[gray!30] (1.7,-1) -- (2.3,0.4) 
to[out=280,in=70] (2.1,-2.84)
to[out=115,in=275] (1.7,-1);

%top and bottom lines
\draw (-2,-1)--(2,-1);
\draw (-2,0.4)--(2,0.4);

%bars
\draw (-2.3,-1)--(-1.7,0.4);
\draw (-0.9,-1)--(-0.3,0.4);  
\draw (1.7,-1)--(2.3,0.4);  

%right arc
\draw (2,-1) arc (-90:90:2 and 0.7);
%left arc
\draw (-2,-1) arc (-90:90:-2 and 0.7);

\draw (-4,-0.3) arc (180: 0: 4 and -3);

%first rung
\draw (-2.3,-1) to[out=275,in=115] (-1.9,-2.94);
\draw[dashed] (-1.9,-2.94)
to[out=70,in=280] (-1.7,0.4);

%second rung
\draw (-0.9,-1) to[out=275,in=115] (-0.5,-3.27);
\draw[dashed] (-0.5,-3.27)
to[out=70,in=280] (-0.3,0.4);

%third rung
\draw (1.7,-1) to[out=275,in=115] (2.1,-2.84);
\draw[dashed] (2.1,-2.84)
to[out=70,in=280] (2.3,0.4);

\node at (-3.4, -1.5) [circle,label=right:$\framebox{j}$] {};
\node at (-1.4, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_1$] {};
\node at (-0.7, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_2$] {};
\node at (1.9, -1.5) [circle, fill, inner sep=1.5pt, label=right:$i_s$] {};

\node at (0.8, 0) {\dots};

\end{tikzpicture}

\end{document}

==> TorusCube.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
\begin{scope}
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0000$};
\end{scope}

\begin{scope}[shift={(2.5,3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1000$};
\end{scope}

\begin{scope}[shift={(2.5,1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0100$};
\end{scope}

\begin{scope}[shift={(2.5,-1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0010$};
\end{scope}

\begin{scope}[shift={(2.5,-3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0001$};
\end{scope}

\begin{scope}[shift={(5,5)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1100$};
\end{scope}

\begin{scope}[shift={(5,3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1010$};
\end{scope}

\begin{scope}[shift={(5,1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1001$};
\end{scope}

\begin{scope}[shift={(5,-1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0110$};
\end{scope}

\begin{scope}[shift={(5,-3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0101$};
\end{scope}

\begin{scope}[shift={(5,-5)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0011$};
\end{scope}

\begin{scope}[shift={(7.5,3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1110$};
\end{scope}

\begin{scope}[shift={(7.5,1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1101$};
\end{scope}

\begin{scope}[shift={(7.5,-1)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1011$};
\end{scope}

\begin{scope}[shift={(7.5,-3)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,.5) .. controls (.25,.3) .. (.5,.5);
        \draw[ thick] (0,0) .. controls (.25,.2) .. (.5,0);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$0111$};
\end{scope}

\begin{scope}[shift={(10,0)}]
    \begin{scope}[shift={(0,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(0.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \draw[ thick] (0,0) .. controls (.2,.25) .. (0,.5);
        \draw[ thick] (.5,0) .. controls (.3,.25) .. (.5,.5);
    \end{scope}
    \begin{scope}
        \draw[thick] (0,0) .. controls +(1/4,-2/4) and +(-1/4,-2/4) .. (2,0);
        \draw[thick] (0,0.5) .. controls +(1/4,+2/4) and +(-1/4,+2/4) .. (2,0.5);
    \end{scope}
    \draw[fill=black] (1,-0.38) circle (2pt);
    \draw (1,-0.65)node{$1111$};
\end{scope}
\end{tikzpicture}

\end{document}

==> TwoHopf.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{hobby}

\begin{document}

\begin{tikzpicture}[scale=2]
\begin{scope}[shift={(-4.1,0)}]
    \draw [thick] (-0.15,0) arc[start angle = 120, end angle = -220, radius = 0.3];
    \draw [thick] (0.155,-0.055) arc[start angle = 300, end angle = -40, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
    \node[] at (0,-0.8) {$(2,2)$ Torus link};
    \draw[->] (-.3,.2) --++ (0,.05);
    \draw[->] (-.3,-.2) --++ (0,-.05);
\end{scope}

\begin{scope}[shift={(-2,0)}]
    \draw [thick] (-0.23, 0) arc[start angle = 220, end angle = -120, radius = 0.3];
    \draw [thick] (0.23,-0.075) arc[start angle = 40, end angle = -300, radius = 0.3];
    \fill ({-0.15 - 0.3 * cos(120)}, {-0.3 -0.3 * sin(120)}) circle (1.5pt);
    \node[] at (0,-0.8) {$(2,-2)$ Torus link};
    \draw[->] (-.3,.2) --++ (0,.05);
    \draw[->] (-.3,-.2) --++ (0,-.05);
\end{scope}
\end{tikzpicture}

\end{document}

==> bubble_bursting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.9]

\draw  (0,.1) -- (5,.1) -- (6,1.9) -- (1,1.9) -- (0,.1);
\node at (3,1) {$\bullet \ n$};
%%%%%%%%%
\begin{scope}[shift={(7,0)}]

\draw[dashed] (1.5,1) arc (180:360:1.5 and 1.5);

\draw (0,.1) -- (5,.1) -- (6,1.9) -- (4.25,1.9); 
\draw[dashed] (4,1.9) -- (2,1.9);

\draw (1.75,1.9) -- (1,1.9) -- (0,.1);

\draw[preaction={draw, line width=3pt, white}] (1.5,1) arc (180:0:1.5 and 1.5);

\draw (1.5,1) arc (180:360:1.5 and .5);
\draw[dashed] (1.5,1) arc (180:0:1.5 and .5);
\draw[-{Stealth[scale=2.0]}] (3,.5) -- (2.9,.5);

\draw([shift=(220:1.5)]3,1) arc (220:320:1.5);

\node (t) at (3,2.2) {$\bullet$};
\node[right] at (t) {$m$};

\node (b) at (3,-.2) {$\bullet$};
\node[right] at (b) {$n$};
\end{scope}

%%%%%
\node at (3,-1) {$U_n$};
\node at (10,-1) {$U_{n,m}$};
\end{tikzpicture}

\end{document}




==> chainmapcase1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{geometry}
\usepackage{amsmath}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{knots}
\usepackage{subcaption}
\usepackage{subfig}
\usepackage{mathtools}
\usepackage{standalone}
\usepackage{stmaryrd}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{graphicx}
\usetikzlibrary{braids}
\usepackage{yhmath}


\begin{document}
\begin{tikzpicture}
    \begin{scope}
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (a) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\varepsilon_1$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
    \end{scope}
    
    
    \begin{scope}[shift = {(4,0)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (b) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\scriptstyle-\varepsilon_1\varepsilon_2$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (1.1,0){};
        \draw[in angle = 38, out angle = -38] (.8, .236) to [curve through = {}] (0.8,-.236);
        \draw[in angle = 142, out angle = -142] (1.4, .236) to [curve through = {}] (1.4,-.236);
    \end{scope}

    \begin{scope}[shift = {(0,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (c) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\varepsilon_1$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
    \end{scope}

    \begin{scope}[shift = {(4,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (d) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi'$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\scriptstyle-\varepsilon_1\varepsilon_2$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (1.1,0){};
        \draw[in angle = 38, out angle = -38] (.8, .236) to [curve through = {}] (0.8,-.236);
        \draw[in angle = 142, out angle = -142] (1.4, .236) to [curve through = {}] (1.4,-.236);
    \end{scope}
    \node[fit = (a)] (A){};
    \node[fit = (b)] (B){};
    \node[fit = (c)] (C){};
    \node[fit = (d)] (D){};

    \draw[->] (A) -- node [midway, above] {$m$}(B);
    \draw[->] (A) -- node [midway, left] {$r = r_{n_v}$}(C);
    \draw[->] (B) -- node [midway, left] {$r = r_{n_v +1}$}(D);
    \draw[->] (C) -- node [midway, above] {$m$}(D);
\end{tikzpicture}
\end{document}


==> chainmapcase2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{geometry}
\usepackage{amsmath}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{knots}
\usepackage{subcaption}
\usepackage{subfig}
\usepackage{mathtools}
\usepackage{standalone}
\usepackage{stmaryrd}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{graphicx}
\usetikzlibrary{braids}
\usepackage{yhmath}


\begin{document}
\begin{tikzpicture}
    \begin{scope}
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (a) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\varepsilon_1$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
    \end{scope}
    
    
    \begin{scope}[shift = {(4,0)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (b) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (.55,.3175){};
        \draw[in angle = -22, out angle = -98] (.6045, .696) to [curve through = {}] (0.195,.46);
        \draw[in angle = 158, out angle = 82] (.496, -.062) to [curve through = {}] (.905,.174);
    \end{scope}

    \begin{scope}[shift = {(0,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (c) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\varepsilon_1$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
    \end{scope}

    \begin{scope}[shift = {(4,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (d) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi'$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_2$};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (.55,.3175){};
        \draw[in angle = -22, out angle = -98] (.6045, .696) to [curve through = {}] (0.195,.46);
        \draw[in angle = 158, out angle = 82] (.496, -.062) to [curve through = {}] (.905,.174);
    \end{scope}

    \node[fit = (a)] (A){};
    \node[fit = (b)] (B){};
    \node[fit = (c)] (C){};
    \node[fit = (d)] (D){};

    \draw[->] (A) -- node [midway, above] {$m$}(B);
    \draw[->] (A) -- node [midway, left] {$r = r_{n_v}$}(C);
    \draw[->] (B) -- node [midway, left] {$r = r_{n_v +1}$}(D);
    \draw[->] (C) -- node [midway, above] {$m$}(D);
\end{tikzpicture}
\end{document}


==> chainmapcase3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{geometry}
\usepackage{amsmath}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{knots}
\usepackage{subcaption}
\usepackage{subfig}
\usepackage{mathtools}
\usepackage{standalone}
\usepackage{stmaryrd}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{graphicx}
\usetikzlibrary{braids}
\usepackage{yhmath}


\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift = {(0,0)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (a) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\varepsilon_1$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (1.1,0){};
        \draw[in angle = 38, out angle = -38] (.8, .236) to [curve through = {}] (0.8,-.236);
        \draw[in angle = 142, out angle = -142] (1.4, .236) to [curve through = {}] (1.4,-.236);
    \end{scope}
    
    

    \begin{scope}[shift = {(6,0)}]
        \node[dotted,rectangle,draw=white, fill=white, inner sep=0pt,minimum height=3cm, minimum width = 7cm] (b) at (.733,0){$+$};
        \begin{scope}[shift = {(-2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$-$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$-\varepsilon_1$};
        \end{scope}
        \begin{scope}[shift = {(2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm]at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$+$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
    \end{scope}

    \begin{scope}[shift = {(0,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (c) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$\scriptstyle-\varepsilon_1\varepsilon_2$};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (1.1,0){};
        \draw[in angle = 38, out angle = -38] (.8, .236) to [curve through = {}] (0.8,-.236);
        \draw[in angle = 142, out angle = -142] (1.4, .236) to [curve through = {}] (1.4,-.236);
    \end{scope}

    \begin{scope}[shift = {(6,-4)}]
        \node[dotted,rectangle,draw=white, fill=white, inner sep=0pt,minimum height=3cm, minimum width = 7cm] (d) at (.733,0){$+$};
        \begin{scope}[shift = {(-2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi_1$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$-$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$-\varepsilon_1$};
        \end{scope}
        \begin{scope}[shift = {(2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm]at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi_2$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$+$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
    \end{scope}
    \node[fit = (a)] (A){};
    \node[fit = (b)] (B){};
    \node[fit = (c)] (C){};
    \node[fit = (d)] (D){};

    \draw[->] (A) -- node [midway, above] {$\Delta$}(B);
    \draw[->] (A) -- node [midway, left] {$r = r_{n_v}$}(C);
    \draw[->] (B) -- node [midway, left] {$r = r_{n_v}$}(D);
    \draw[->] (C) -- node [midway, above] {$\Delta$}(D);
\end{tikzpicture}
\end{document}


==> chainmapcase4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{geometry}
\usepackage{amsmath}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{knots}
\usepackage{subcaption}
\usepackage{subfig}
\usepackage{mathtools}
\usepackage{standalone}
\usepackage{stmaryrd}
\usetikzlibrary{hobby}
\usetikzlibrary{decorations.pathreplacing}
\usepackage{graphicx}
\usetikzlibrary{braids}
\usepackage{yhmath}


\begin{document}
\begin{tikzpicture}
    \begin{scope}[shift = {(0,0)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (a) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (.55,.3175){};
        \draw[in angle = -22, out angle = -98] (.6045, .696) to [curve through = {}] (0.195,.46);
        \draw[in angle = 158, out angle = 82] (.496, -.062) to [curve through = {}] (.905,.174);
    \end{scope}
    
    

    \begin{scope}[shift = {(6,0)}]
        \node[dotted,rectangle,draw=white, fill=white, inner sep=0pt,minimum height=3cm, minimum width = 7cm] (b) at (.733,0){$+$};
        \begin{scope}[shift = {(-2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$-$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
        \begin{scope}[shift = {(2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm]at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$X$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$+$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
    \end{scope}

    \begin{scope}[shift = {(0,-4)}]
        \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] (c) at (.733,0){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi$};
        \filldraw (-0.5,0) circle [radius=.08];
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){};
        \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \node[circle,draw=white, fill=white, inner sep=0pt,minimum size=0.75cm] at (.55,.3175){};
        \draw[in angle = -22, out angle = -98] (.6045, .696) to [curve through = {}] (0.195,.46);
        \draw[in angle = 158, out angle = 82] (.496, -.062) to [curve through = {}] (.905,.174);
    \end{scope}

    \begin{scope}[shift = {(6,-4)}]
        \node[dotted,rectangle,draw=white, fill=white, inner sep=0pt,minimum height=3cm, minimum width = 7cm] (d) at (.733,0){$+$};
        \begin{scope}[shift = {(-2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm] at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi_1$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$-$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
        \begin{scope}[shift = {(2,0)}]
            \node[dotted,circle,draw=black, fill=white, inner sep=0pt,minimum size=3cm]at (.733,0){};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (0,0){$\pi_2$};
            \filldraw (-0.5,0) circle [radius=.08];
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,0.635){$+$};
            \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=1cm] at (1.1,-0.635){$\varepsilon_1$};
        \end{scope}
    \end{scope}
    \node[fit = (a)] (A){};
    \node[fit = (b)] (B){};
    \node[fit = (c)] (C){};
    \node[fit = (d)] (D){};

    \draw[->] (A) -- node [midway, above] {$\Delta$}(B);
    \draw[->] (A) -- node [midway, left] {$r = r_{n_v}$}(C);
    \draw[->] (B) -- node [midway, left] {$r = r_{n_v}$}(D);
    \draw[->] (C) -- node [midway, above] {$\Delta$}(D);
\end{tikzpicture}
\end{document}


==> m_1map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[baseline=-2pt]
\draw (0,0) ellipse (0.5cm and 0.25cm) (0,0)node{$\mathsmaller{\times}$};
\end{tikzpicture} 
$\xrightarrow{I}$
\begin{tikzpicture}[baseline=4pt];
\draw (0,1/4) circle (5pt)(0,1/4)node{$\mathsmaller{\times}$};
\draw (2/4,1/4) circle (5pt); 
\end{tikzpicture} 

\end{document}

==> m_2map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[baseline=4pt];
\draw (0,1/4) circle (5pt)(0,1/4)node{$\mathsmaller{\times}$};
\draw (2/4,1/4) circle (5pt);
\end{tikzpicture} 
$\xrightarrow{II}$
\begin{tikzpicture}[baseline=-2pt]
\draw (0,0) ellipse (0.5cm and 0.25cm) (0,0)node{$\mathsmaller{\times}$};
\end{tikzpicture} 

\end{document}

==> m_3map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[baseline=0pt]
    \clip (-2/4,-2/4) rectangle (2,0.5);

    \draw (0,0) circle (5pt)(0,0)node{$\mathsmaller{\times}$};
    \draw (0,0) circle (10pt)(0.75,0.1)node{$\xrightarrow{III}$};
    
    \draw[black] (1.5,1/4) .. controls +(-1/4,1/4) and +(-1/4,-1/4) .. (1.5,-1/4) (1.625,0)node{$\mathsmaller{\times}$};
    \draw[black] (1.75,1/4) .. controls +(-3/4,3/4) and +(-3/4,-3/4) .. (1.75,-1/4);
    \draw[black] (1.5,-1/4) .. controls +(0,1/8) and +(0,1/8) ..
    (1.75,-1/4);
    \draw[black] (1.5,1/4) .. controls +(0,-1/8) and +(0,-1/8) ..(1.75,1/4);
\end{tikzpicture} 


\end{document}

==> m_4map.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[baseline=0pt]
    \clip (-2/4,-2/4) rectangle (2,0.5);
    \draw[black] (0,1/4) .. controls +(-1/4,1/4) and +(-1/4,-1/4) .. (0,-1/4) (0.125,0)node{$\mathsmaller{\times}$};
    \draw[black] (1/4,1/4) .. controls +(-3/4,3/4) and +(-3/4,-3/4) .. (1/4,-1/4);
    \draw[black] (0,-1/4) .. controls +(0,1/8) and +(0,1/8) ..
    (1/4,-1/4);
    \draw[black] (0,1/4) .. controls +(0,-1/8) and +(0,-1/8) ..(1/4,1/4);

    \draw (1.5,0) circle (5pt)(1.5,0)node{$\mathsmaller{\times}$};
    \draw (1.5,0) circle (10pt)(0.75,0.1)node{$\xrightarrow{IV}$};
\end{tikzpicture} 

\end{document}

==> m_annularclosure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{braids}

\begin{document}

\begin{tikzpicture}
            \draw (0,0) .. controls +(0.5,0) and +(-0.5,0) .. (1,0.5);
            \draw [preaction={draw,line width=12pt, white}] (0,0.5) .. controls +(0.5,0) and +(-0.5,0) ..(1,0) (1.5,0.25)node{$\cdots$};
            (1,0.5);
            \draw (2,0) .. controls +(0.5,0) and +(-0.5,0) .. (3,0.5);
            \draw [preaction={draw,line width=12pt, white}] (2,0.5) .. controls +(0.5,0) and +(-0.5,0) ..(3,0);
            
            \draw (0,-0.5) arc(90:-90:-0.25);
            \draw (0,-0.5) -- (3,-0.5);
            \draw (3,-0.5) arc(-90:90:0.25);

            \draw (0,-1) arc(90:-90:-0.75);
            \draw (0,-1) -- (3,-1) (1.5,-0.75)node{$\times$};
            \draw (3,-1) arc(-90:90:0.75);

\end{tikzpicture}

\end{document}

==> m_annularunlink.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \draw (5/8,0) circle (7pt) (4.5/8,0)node{$\mathsmaller{\times}$}; 
    \draw (5/8,0) circle (13pt); 
    \draw (5/8,0) circle (19pt); 
    \draw (5/8,0) circle (25pt); 
    \draw [preaction={draw,line width=2.5pt, white}] (0.1,0) ellipse (0.65cm and 0.25cm);
\end{tikzpicture}

\end{document}

==> m_csumprocess.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

$D_1 \# D_2 = \begin{tikzpicture}[baseline=-3pt, scale=1.4];
    \draw (1.5/8,0) circle (4.5pt);
    \draw[black,preaction={draw,line width=3pt, white}] (0,0) circle (4.5pt);
    \draw[fill=black] (11/32,0) circle (1pt);
\end{tikzpicture}\ \# \ \begin{tikzpicture}[baseline=-3pt, scale=1.4];
        \draw (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
        \draw[fill=black] (3/16,0) circle (1pt);
    \end{tikzpicture} = \begin{tikzpicture}[baseline=-3pt, scale=1.4];
\draw (3/16,0) circle (4.5pt);
\draw [black,preaction={draw,line width=3pt, white}] (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
\draw[fill=black] (4.5/16,3/16) circle (1pt);
\end{tikzpicture}$.

\end{document}

==> m_isomorphism.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale=1.2]
    \draw (0,0) ellipse (0.5cm and 0.25cm) (0,0)node{$\mathsmaller{\times}$} (3/4,1/8)node{$\xrightarrow{I}$} (0,-1/2)node{$\downarrow$} (1.5/8,-1/2)node{$\iota$};
    \draw (5/4,0) circle (5pt)(5/4,0)node{$\mathsmaller{\times}$} (6/4,-1/2)node{$\downarrow$} (13.5/8,-1/2)node{$\iota$};
    \draw (7/4,0) circle (5pt); 
    \draw (0,-1) ellipse (0.5cm and 0.25cm);
    \draw[fill=black] (-0.495,-1) circle (1pt);
    \draw (5/4,-1) circle (5pt) (3/4,-7/8)node{$\xrightarrow{\Delta}$};
    \draw (7/4,-1) circle (5pt); 
    \draw[fill=black] (8.65/8,-1) circle (1pt);
\end{tikzpicture}

\hskip4em

\begin{tikzpicture}[scale=1.2]
    \draw (1/4,0) circle (5pt);
    \draw (-1/4,0) circle (5pt)(-1/4,0)node{$\mathsmaller{\times}$}  (5.5/8,1/8)node{$\xrightarrow{II}$} (0,-1/2)node{$\downarrow$} (1.5/8,-1/2)node{$\iota$};
    \draw (6/4,0) ellipse (0.5cm and 0.25cm) (6/4,0)node{$\mathsmaller{\times}$} (6/4,-1/2)node{$\downarrow$} (13.5/8,-1/2)node{$\iota$}; 
    \draw (6/4,-1) ellipse (0.5cm and 0.25cm);
    \draw[fill=black] (-0.42,-1) circle (1pt);
    \draw (-1/4,-1) circle (5pt) (5.5/8,-7/8)node{$\xrightarrow{m}$};
    \draw (1/4,-1) circle (5pt); 
    \draw[fill=black] (1,-1) circle (1pt);
\end{tikzpicture}

\end{document}

==> m_proof1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

$2\hat d(\begin{tikzpicture}[baseline=-3pt, scale=1.4];
        \draw (-0.1,0) circle (4.5pt);
        \draw (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
        \draw[fill=black] (3/16,0) circle (1pt);
    \end{tikzpicture}) \leq \hat d(\begin{tikzpicture}[baseline=-3pt, scale=1.4];
\draw (3/16,0) circle (4.5pt);
\draw [black,preaction={draw,line width=3pt, white}] (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
\draw[fill=black] (4.5/16,3/16) circle (1pt);
\end{tikzpicture}) \leq 2\hat d(\begin{tikzpicture}[baseline=-3pt, scale=1.4];
\draw (-0.1,0) circle (4.5pt);
\draw (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
\draw[fill=black] (3/16,0) circle (1pt);
\end{tikzpicture}).$

\end{document}

==> m_tangleres.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[baseline=0pt, scale=1.2]
    \clip (-3/4,1) rectangle (3/4,-1);
    \draw (0,3/4) .. controls +(1/4,1/4) and +(1/4,-1/4) .. (0,-3/4) (5.5/16,0)node{$\times$};
    \draw (-1/4,3/4) .. controls +(1,3/4) and +(1,-3/4) .. (-1/4,-3/4);
    \draw (-1/4,-3/4) .. controls +(0,1/8) and +(0,1/8) ..
    (0,-3/4);
    \draw (-1/4,3/4) .. controls +(0,-1/8) and +(0,-1/8) ..
    (0,3/4);

    \draw (-1/2,-1/4) rectangle (0,1/4) (-0.25,0)node{$T'$};
\end{tikzpicture} 

\end{document}

==> m_tangles.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
    \draw (0,0) rectangle (1,1) (0.5,0.5)node{$T$};
    \draw (0.5,1) -- (0.5,1.5);
    \draw (0.5,0) -- (0.5,-0.5);

    \draw (1.5,0) rectangle (2.5,1) (2,0.5)node{$T$};
    \draw (2,1) -- (2,1.5) ;
    \draw (2,0) -- (2,-0.5);
    \draw (2,-0.5) arc[start angle=-180, end angle=0, radius=0.5cm] (2.75,0.5)node{$\times$};
    \draw (2,1.5) arc[start angle=180, end angle=0, radius=0.5cm];
    \draw (3,1.5) -- (3,-0.5) (2.25,-1.5)node{$D$};

    \draw (3.5,0) rectangle (4.5,1) (4,0.5)node{$T$};
    \draw (4,1) -- (4,1.5);
    \draw (4,0) -- (4,-0.5);
    \draw (4,-0.5) arc[start angle=-180, end angle=0, radius=0.5cm] (5,0.5)node{$\bullet$};
    \draw (4,1.5) arc[start angle=180, end angle=0, radius=0.5cm];
    \draw (5,1.5) -- (5,-0.5) (4.25,-1.5)node{$D^{\bullet}$};
\end{tikzpicture}


\end{document}

==> m_thmstatement.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}

$2\dist^i(\begin{tikzpicture}[baseline=-3pt, scale=1.4];
        \draw (-0.1,0) circle (4.5pt);
        \draw (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
        \draw[fill=black] (3/16,0) circle (1pt);
    \end{tikzpicture}) = \dist^i(\begin{tikzpicture}[baseline=-3pt, scale=1.4];
\draw (3/16,0) circle (4.5pt);
\draw [black,preaction={draw,line width=3pt, white}] (3/8,-1/4) .. controls (1/8,-1/8) and (1/8,1/8) .. (3/8, 1/4);
\draw[fill=black] (4.5/16,3/16) circle (1pt);
\end{tikzpicture})$

\end{document}

==> neck_cutting_sl3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}


\begin{tikzpicture}
\draw (-2.7,1) arc (180:360:.5 and .2);
\draw (-1.7,1) arc (0:180:.5 and .2);
\draw (-2.7, -1.3) -- (-2.7, 1);
\draw (-1.7, -1.3) -- (-1.7, 1);
\draw (-2.7,-1.3) arc (180:360:.5 and .2);
\draw[densely dashed] (-1.7,-1.3) arc (0:180:.5 and .2);
% cylinder

\draw (0,-1.3) arc (180:360:.5 and .2);
\draw[densely dashed] (1,-1.3) arc (0:180:.5 and .2);
\draw (1,-1.3) arc (0:180:.5 and 1);% cap 1


\draw (0,1) arc (180:360:.5 and .2);
\draw (1,1) arc (0:180:.5 and .2);
\draw (0,1) arc (180:360:.5 and 1);% cup 1

\draw (2,-1.3) arc (180:360:.5 and .2);
\draw[densely dashed] (3,-1.3) arc (0:180:.5 and .2);
\draw (3,-1.3) arc (0:180:.5 and 1);% cap 2

\draw (2,1) arc (180:360:.5 and .2);
\draw (3,1) arc (0:180:.5 and .2);
\draw (2,1) arc (180:360:.5 and 1);% cup 2

\draw (4,-1.3) arc (180:360:.5 and .2);
\draw[densely dashed] (5,-1.3) arc (0:180:.5 and .2);
\draw (5,-1.3) arc (0:180:.5 and 1);% cap 3

\draw (4,1) arc (180:360:.5 and .2);
\draw (5,1) arc (0:180:.5 and .2);
\draw (4,1) arc (180:360:.5 and 1);% cup 3


\node at (3.7, -0.1)  {$-$};
\node at (1.7, -0.1) {$-$};
\node at (-0.4, -0.1)  {$-$};
\node at (-1.1, -0.1) {$=$};

\node at (0.4, 0.5) [circle, fill, inner sep=1.5pt] {};
\node at (0.6, 0.5) [circle, fill, inner sep=1.5pt] {};

\node at (2.5, 0.5) [circle, fill, inner sep=1.5pt] {};
\node at (2.5, -0.8) [circle, fill, inner sep=1.5pt] {};


\node at (4.4, -0.8) [circle, fill, inner sep=1.5pt] {};
\node at (4.6, -0.8) [circle, fill, inner sep=1.5pt] {};
\end{tikzpicture}

\end{document}

==> singular_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}[baseline=5pt,scale=1.2]
%first singular circle
\fill[gray!30] (-2.5,0) -- (-1.5,0) -- (-1.5,2) -- (-2.5,2) -- cycle;
\fill[gray!30] (-2.5,2) -- (-2.9,2.8) -- (-2.9, 1.6) -- cycle;
\fill[gray!50] (-2.5,0) -- (-3.1,-0.6) -- (-3.1,1.4) -- (-2.5,2) -- cycle;

%right face
\draw (-2.5,0) -- (-1.5,0);
\draw (-2.5,2) -- (-1.5,2);
\draw (-1.5,0) -- (-1.5,2);

%left face
\draw (-2.5,0) -- (-3.1,-0.6);
\draw (-2.5,2) -- (-3.1,1.4);
\draw (-3.1,-0.6) -- (-3.1,1.4);

%back face
\draw (-2.5,2) -- (-2.9,2.8);
\draw (-2.9, 2.8) -- (-2.9, 1.6);
\draw[dashed] (-2.9, 1.6) -- (-2.9, 0.8);
\draw[dashed] (-2.5, 0) -- (-2.9, 0.8);

%middle line
 \draw[thick] (-2.5,1.1) -- (-2.5,2);
 \draw[-{Stealth[length=3mm, width=2mm]}, thick] (-2.5,0) -- (-2.5,1.1);

\draw[->] (-2.9,0.8) arc (110:430:.15 and .15);
\draw[<-] (-2.1,1) arc (110:430:.15 and .15);
\draw[->] (-2.75, 1.5) arc (110:430:.15 and .15);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%second singular circle
\fill[gray!30] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;
\fill[gray!30] (0,2) -- (-0.4,2.8) -- (-0.4, 1.6) -- cycle;
\fill[gray!50] (0,0) -- (-0.6,-0.6) -- (-0.6,1.4) -- (0,2) -- cycle;

%right face
\draw (0,0) -- (1,0);
\draw (0,2) -- (1,2);
\draw (1,0) -- (1,2);

%left face
\draw (0,0) -- (-0.6,-0.6);
\draw (0,2) -- (-0.6,1.4);
\draw (-0.6,-0.6) -- (-0.6,1.4);

%back face
\draw (0,2) -- (-0.4,2.8);
\draw (-0.4, 2.8) -- (-0.4, 1.6);
\draw[dashed] (-0.4, 1.6) -- (-0.4, 0.8);
\draw[dashed] (0, 0) -- (-0.4, 0.8);

%middle line
 \draw[thick] (0,1.1) -- (0,2);
 \draw[-{Stealth[length=3mm, width=2mm]}, thick] (0,0) -- (0,1.1);

%curved arrows
 \draw[->] (0.5,0.8) to[bend left] (-0.3,0.3);
 \draw[->] (-0.7,1.5) to[bend left] (-0.3,2.5);
 \draw[->] (-0.1,2.5) to[bend left] (0.6,2.1);
 
\end{tikzpicture}
\end{document}

==> singular_saddle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}[baseline=5pt,scale=1.2, arrow/.style={postaction={decorate}, decoration={
        markings, mark=at position 0.5 with \arrow{>}}}]
\path (-3,-2) -- (3,3);
\fill[gray!30] (-1, -1) -- (1, -1) arc (0:180: 1 and 1) -- cycle;

% base web
\draw[arrow] (-2.7, -1.4) -- (-1, -1);
\draw[dashed, arrow] (-2.4, -0.5) -- (-1, -1);
\draw[arrow] (1, -1) -- (-1, -1);
\draw [arrow](1, -1) -- (2.7, -1.4);
\draw [dashed, arrow] (1, -1) -- (2.4, -0.5);

%top arcs
\draw[arrow] (-2.7,1) arc (120:60:5.4 and 2);
\draw[arrow] (-2.4,2) arc (-120:-60:4.8 and 2);

%vertical arcs
\draw (-2.7,-1.4) -- (-2.7, 1);
\draw (2.7,-1.4) -- (2.7, 1);
\draw[dashed] (2.4,-0.5) -- (2.4, 1.05);
\draw (2.4, 1.05) -- (2.4, 2);
\draw[dashed] (-2.4,-0.5) -- (-2.4, 1.05);
\draw (-2.4, 1.05) -- (-2.4, 2);

%singular circle
\draw[arrow] (-1,-1) arc (180:0: 1 and 1);
\end{tikzpicture}
\end{document}

==> standard_theta.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}
\begin{tikzpicture}

% Draw the outer circle (sphere outline)
\draw( 0,0) circle (2);
\fill[gray!30] (2,0) arc (0:180:2 and -0.7) -- (2,0) -- cycle;
\fill[gray!30] (2,0) arc (0:180:2 and 0.5) -- (2,0) -- cycle;
\draw[-{Stealth[length=3mm, width=2mm]}] (2,0) arc (0:90:2 and -0.7);
\draw (0,-0.7) arc (90:180:2 and -0.7);
\draw[dashed] (2,0) arc (0:180:2 and 0.5);

% marking for the dots
\node at (0, 1) [circle, fill, inner sep=1.5pt, label=right:$a$]{};
\node at (0, 0) [circle, fill, inner sep=1.5pt, label=right:$b$]{};
\node at (0, -1.2) [circle, fill, inner sep=1.5pt, label=right:$c$]{};

% Add markings for the orientations
\node at (-1.5, -0.1) [font=\small] {1}; % Equatorial plane
\node at (-1.5, 0.7) [font=\small] {2}; % Upper hemisphere
\node at (-1.5, -0.8) [font=\small] {3}; % Lower hemisphere
\end{tikzpicture}

\end{document}

==> tree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{hobby}

\begin{document}
\begin{tikzpicture}[scale = 0.3]
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (a) at (4,8) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (b) at (8.5,10){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (c) at (11,3){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (d) at  (13,8){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (e) at  (17.5,5.5){};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=8] (f) at (15.5,12.5){};
\draw (a) -- (b);
\draw (b) -- (d);
\draw (c) -- (d);
\draw (d) -- (e);
\draw (d) -- (f);

\end{tikzpicture}

\end{document}


==> unknot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots, decorations.markings, hobby}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[xscale=.6, yscale=.4]
\path (5.7,1.3) (-5.7,-1.3);
\begin{knot}[
  clip width=5
]
%middle twists
\strand (-1.5,-1) .. controls +(1,0) and +(-1,0) ..
    (0,1) .. controls +(1,0) and +(-1,0) .. (1.5,-1);
\strand (-1.5,1) .. controls +(1,0) and +(-1,0) ..
    (0,-1) .. controls +(1,0) and +(-1,0) .. (1.5, 1);
%rightmost twist
\strand [only when rendering/.style={
    postaction=decorate,
  },
  decoration={
    markings,
    mark=at position 0.95 with {\arrow{To}}
  }](3,1) .. controls  +(1,0) and +(-1,0).. (4.5, -1) .. controls  +(1,0) and +(0,0) .. (5.5,0);
\strand (5.5,0) .. controls  +(0,0) and +(1,0).. (4.5, 1) .. controls  +(-1,0) and +(1,0) .. (3,-1);
%leftmost twist
\strand (-3,1) .. controls  +(-1,0) and +(+1,0).. (-4.5, -1) .. controls  +(-1,0) and +(0,0) .. (-5.5,0);
\strand (-5.5,0) .. controls  +(0,0) and +(-1,0).. (-4.5, 1) .. controls  +(1,0) and +(-1,0) .. (-3,-1);

\end{knot}
% Add dots on the left side
\node at (-2.25,0) {\dots};

% Add dots on the right side
\node at (2.25,0) {\dots};


%right brace
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (.5,-.25) --++ (4,0) node[midway,yshift=-3em]{$\ell$};

%left brace
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-4.5,-.25) --++ (4,0) node[midway,yshift=-3em]{$k$};
\end{tikzpicture}
\end{document}

==> unknot_ll.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots, decorations.markings, hobby}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[xscale=.6, yscale=.4]
\path (5.7,1.3) (-5.7,-1.3);
\begin{knot}[
  clip width=5
]
%middle twists
\strand (-1.5,-1) .. controls +(1,0) and +(-1,0) ..
    (0,1) .. controls +(1,0) and +(-1,0) .. (1.5,-1);
\strand (-1.5,1) .. controls +(1,0) and +(-1,0) ..
    (0,-1) .. controls +(1,0) and +(-1,0) .. (1.5, 1);
%rightmost twist
\strand [only when rendering/.style={
    postaction=decorate,
  },
  decoration={
    markings,
    mark=at position 0.95 with {\arrow{To}}
  }](3,1) .. controls  +(1,0) and +(-1,0).. (4.5, -1) .. controls  +(1,0) and +(0,0) .. (5.5,0);
\strand (5.5,0) .. controls  +(0,0) and +(1,0).. (4.5, 1) .. controls  +(-1,0) and +(1,0) .. (3,-1);
%leftmost twist
\strand (-3,1) .. controls  +(-1,0) and +(+1,0).. (-4.5, -1) .. controls  +(-1,0) and +(0,0) .. (-5.5,0);
\strand (-5.5,0) .. controls  +(0,0) and +(-1,0).. (-4.5, 1) .. controls  +(1,0) and +(-1,0) .. (-3,-1);

\end{knot}
% Add dots on the left side
\node at (-2.25,0) {\dots};

% Add dots on the right side
\node at (2.25,0) {\dots};


%right brace
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (.5,-.25) --++ (4,0) node[midway,yshift=-3em]{$\ell$};

%left brace
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-4.5,-.25) --++ (4,0) node[midway,yshift=-3em]{$\ell$};
\end{tikzpicture}
\end{document}

==> unlinktree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{hobby}

\begin{document}
\begin{tikzpicture}[scale = 1]
\path (0,3) -- (13,3);
\begin{knot}[
clip width=5,
end tolerance = 3pt,
]
\strand (4,8) circle (3);
\strand (8.5,10) circle (3);
\strand (11,3) circle (3);
\strand (13,8) circle (3);
\strand (17.5,5.5) circle (3);
\strand (15.5,12.5) circle (3);
\flipcrossings{1,2,10,9,7,8};
\end{knot}
\end{tikzpicture}

\end{document}


==> web.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows.meta,arrows}
\begin{document}

\begin{tikzpicture}[baseline=5pt,scale=1.2, inward/.style={postaction={decorate}, decoration={
        markings, mark=at position 0.6 with {\arrow{Stealth[length=3mm, width=2mm]}}}},
    outward/.style={postaction={decorate}, decoration={
        markings, mark=at position 0.7 with {\arrow{Stealth[length=3mm, width=2mm]}}}}
    ]
    % Vertex with edges pointing inwards
    \draw[thick, inward]  (0, 1) -- (0, 0);
    \draw[thick, inward] (-.8, -.8) -- (0, 0);
    \draw[thick, inward] (.8, -.8) -- (0, 0);

    % Vertex with edges pointing outwards with arrows in the middle
    \draw[thick, outward] (3, 0) -- ++(0, 1);
    \draw[thick, outward] (3, 0) -- ++(-.8, -.8);
    \draw[thick, outward] (3, 0) -- ++(.8, -.8);

\end{tikzpicture}
\end{document}

==> web_example.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}
\tikzset{forward/.style={
        postaction={decorate, decoration={
            markings, mark=at position #1 with {\arrow{<}}
        }}
    }}
 \tikzset{backward/.style={
    postaction={decorate, decoration={
        markings, mark=at position #1 with {\arrow{>}}
    }}
}}
%theta
\draw[backward = 0.6] (-1,-1)--(-1,1);  
\draw[backward = 0.8] (-1,-1) arc (-90:90:2 and 1);
\draw[backward = 0.8] (-1,-1) arc (-90:90:-2 and 1);

%big square
\draw[backward = 0.5] (7, 2) -- (3, 2);
\draw[backward = 0.5] (7, 2) -- (7, -2);
\draw[backward = 0.5] (3, -2) -- (7, -2);
\draw[backward = 0.5] (3, -2) -- (3, 2);

%small square
\draw[forward = 0.5] (6, 1) -- (4, 1);
\draw[forward = 0.5] (6, 1) -- (6, -1);
\draw[forward = 0.5] (4, -1) -- (6, -1);
\draw[forward = 0.5] (4, -1) -- (4, 1);

%diagonals
\draw[backward = 0.5] (4, 1) -- (3, 2);
\draw[forward = 0.5] (6, 1) -- (7, 2);
\draw[forward = 0.5] (4, -1) -- (3, -2);
\draw[backward = 0.5] (6, -1) -- (7, -2);
\end{tikzpicture}
\end{document}
